Hidden Parameter Markov Decision Processes: A Semiparametric Regression Approach for Discovering Latent Task Parametrizations

Control applications often feature tasks with similar, but not identical, dynamics. We introduce the Hidden Parameter Markov Decision Process (HiP-MDP), a framework that parametrizes a family of related dynamical systems with a low-dimensional set of latent factors, and introduce a semiparametric regression approach for learning its structure from data. In the control setting, we show that a learned HiP-MDP rapidly identifies the dynamics of a new task instance, allowing an agent to flexibly adapt to task variations.

==> acro_exact_mse_output.txt <==
 & Batch + Train  & Batch Only  & Train Only  & IBP-GP HIP-MDP \\ \hline 
$\dot{ \theta_1 }$ & 5.1e-05 (3.1e-06)  & 5.4e-05 (3.3e-06)  & 3.8e-04 (3.1e-05)  & 5.5e-05 (8.3e-06) \\ \hline 
$\dot{\theta_2}$ & 1.4e-04 (1.2e-05)  & 1.5e-04 (1.2e-05)  & 8.8e-04 (9.6e-05)  & 1.3e-04 (2.1e-05) \\ \hline 
$\ddot{\theta_1}$ & 7.0e-04 (4.5e-05)  & 7.2e-04 (4.8e-05)  & 1.6e-03 (1.5e-04)  & 3.6e-04 (4.0e-05) \\ \hline 
$\ddot{\theta_2}$ & 4.2e-04 (2.5e-05)  & 4.3e-04 (2.7e-05)  & 9.1e-04 (1.0e-04)  & 2.3e-04 (2.1e-05) \\ \hline 
All & 3.3e-04 (3.8e-05)  & 3.4e-04 (3.9e-05)  & 9.4e-04 (8.1e-05)  & 2.0e-04 (2.1e-05) \\ \hline 

